Oracle Gap and Signal Fidelity: A Fixed-Pool Diagnostic for Test-Time Collaboration

Test-time collaboration, including self-consistency, best-of-N selection, critic models, and verifier pipelines, is often credited with broadly improving LLM reasoning, yet its gains are uneven and sometimes negative. We ask when training-free collaboration should be expected to help. For a fixed candidate pool, we decompose a selector or verifier's net gain into measurable factors: recoverable mass, verification-signal coverage, conditional selection quality, and harm to already-correct outputs. This reframes collaboration as a candidate-selection problem rather than as an intrinsic property of a multi-agent topology. Across LiveCodeBench, MATH Level-5 hard subjects, and GPQA-Diamond, gains are bounded first by the oracle gap and then by signal fidelity, which we measure directly as candidate-level agreement between verifier verdicts and official labels. On LiveCodeBench, a public-test verifier (MCC 0.825) gains +8.14 percentage points (pp) over a first-sample baseline; a generated-test verifier (MCC 0.248) improves by +2.70pp and is not statistically distinguishable from an LLM selector, but operates at near-zero harm versus the selector's 4.69% harm rate. On MATH, a symbolic answer-equivalence selector beats self-consistency by +4.67pp, while LLM selectors are negative. On GPQA-Diamond, recoverable mass is only 3.03% and 87.54% of candidate pools are answer-identical; a weaker model's pools shrink both further, suggesting that oracle gap is a joint property of task, model, and sampling configuration. Our framework yields a practical pre-deployment diagnostic: estimate the oracle gap, then measure coverage, signal fidelity, and harm before investing in collaboration.

==> figures/framework_overview.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\footnotesize,
  box/.style={draw=black!55, rounded corners=2pt, align=center, fill=gray!5,
    inner sep=3.5pt, minimum height=8mm},
  signal/.style={box, draw=blue!65!black, fill=blue!8},
  accounting/.style={box, draw=orange!60!black, fill=orange!8},
  decision/.style={box, draw=green!45!black, fill=green!9},
  candidate/.style={draw=black!60, minimum width=4.3mm, minimum height=4.8mm,
    inner sep=0pt, font=\scriptsize},
  good/.style={candidate, fill=green!24},
  bad/.style={candidate, fill=red!20},
  arrow/.style={-{Stealth[length=1.8mm]}, line width=0.55pt, draw=black!65},
  audit/.style={-{Stealth[length=1.6mm]}, dashed, line width=0.5pt,
    draw=black!55},
  note/.style={align=center, font=\scriptsize, text=black!68},
]

% Panel (a): fixed-pool decomposition.
\node[anchor=west, font=\footnotesize\itshape, text=black!65]
  at (-0.05,1.12) {(a) Fixed-pool diagnostic and gain decomposition};

\node[box, minimum width=1.25cm] (input) at (0.65,0) {Input $x$};

\node[bad]  (y1) at (2.05,0) {$y_1$};
\node[good] (y2) at (2.55,0) {$y_2$};
\node[bad]  (y3) at (3.05,0) {$y_3$};
\node[good] (y4) at (3.55,0) {$y_4$};
\node[bad]  (y5) at (4.05,0) {$y_5$};
\node[draw=black!50, rounded corners=2pt, fit=(y1)(y5), inner xsep=2.5mm,
  inner ysep=2.2mm] (pool) {};
\node[font=\scriptsize, above=1.5mm of pool] {Fixed pool $C(x)$, $k=5$};
\node[font=\tiny, below=0.7mm of y1, text=black!60] {reference};

\node[signal, minimum width=3.25cm] (sig) at (6.35,0)
  {Verification signal\\[-1pt]
   {\scriptsize coverage: signal defined?}\\[-2pt]
   {\scriptsize fidelity: verdict vs. official label}};

\node[box, minimum width=1.85cm] (select) at (9.25,0)
  {Select $\hat y$\\[-1pt]{\scriptsize fallback $\to y_1$}};

\node[accounting, minimum width=3.15cm] (outcome) at (12.15,0)
  {Outcome accounting\\[-1pt]
   {\tiny fixed $(+)$ / harmed $(-)$ / unchanged $(0)$}};

\draw[arrow] (input) -- (pool);
\draw[arrow] (pool) -- (sig);
\draw[arrow] (sig) -- (select);
\draw[arrow] (select) -- (outcome);

\draw[decorate, decoration={brace,mirror,amplitude=3pt}, draw=black!55]
  ($(pool.south west)+(0,-0.42)$) -- ($(pool.south east)+(0,-0.42)$)
  node[midway, below=1.5mm, note, text width=3.4cm]
  {ref. wrong $+$ correct alternative\\
   $\Rightarrow$ recoverable; \mbox{\textbf{oracle gap}}\\[-1pt]
   {\tiny official-label audit only}};

\node[align=center, font=\scriptsize, text=black] at (9.15,-1.18)
  {$\mathrm{gain}=P(R\wedge D)\,q-P(C\wedge D)\,h$\\[-1pt]
   {\tiny $R$: recoverable, $C$: reference correct, $D$: signal defined}};

% Panel (b): pre-deployment workflow.
\node[anchor=west, font=\footnotesize\itshape, text=black!65]
  at (-0.05,-2.52) {(b) Pre-deployment workflow};

\node[box, text width=2.75cm, minimum height=1.05cm] (step1) at (1.55,-3.48)
  {\textbf{1. Estimate}\\oracle gap};
\node[box, text width=2.75cm, minimum height=1.05cm] (step2) at (5.05,-3.48)
  {\textbf{2. Audit}\\coverage and fidelity};
\node[box, text width=2.75cm, minimum height=1.05cm] (step3) at (8.55,-3.48)
  {\textbf{3. Compare}\\capture against harm};
\node[decision, text width=2.75cm, minimum height=1.05cm] (step4) at (12.05,-3.48)
  {\textbf{4. Deploy}\\only if net-positive};

\draw[arrow] (step1) -- (step2);
\draw[arrow] (step2) -- (step3);
\draw[arrow] (step3) -- (step4);

\node[note, text width=3.05cm] at (1.55,-4.62)
  {small gap $\Rightarrow$ stop\\\emph{GPQA: 3.03 pp}};
\node[note, text width=3.05cm] at (5.05,-4.62)
  {low coverage/fidelity limits capture\\\emph{L4-gen: 35.8\% active}\\\emph{MCC 0.248}};
\node[note, text width=3.05cm] at (8.55,-4.62)
  {harm can erase recovered gains\\\emph{GPQA L1: net $-1.68$ pp}};
\node[note, text width=3.05cm] at (12.05,-4.62)
  {high-fidelity signals pay\\\emph{L4-public: $+8.14$ pp}\\\emph{zero harm}};

\end{tikzpicture}

